BLADE: Filter Learning for General Purpose Computational Photography

The Rapid and Accurate Image Super Resolution (RAISR) method of Romano, Isidoro, and Milanfar is a computationally efficient image upscaling method using a trained set of filters. We describe a generalization of RAISR, which we name Best Linear Adaptive Enhancement (BLADE). This approach is a trainable edge-adaptive filtering framework that is general, simple, computationally efficient, and useful for a wide range of problems in computational photography. We show applications to operations which may appear in a camera pipeline including denoising, demosaicing, and stylization.

==> images/bilateral_examples.tikz <==
% TikZ figure: Example applications of approximated bilateral filter.

\begin{tikzpicture}

\begin{scope}[yshift=5.1cm]
\draw (0,0) node {
\includegraphics[width=5cm]{images/bilateral_kodak_17_input.png}}
++(0,2.5) node [above] {\footnotesize Input};
\draw (5.1,0) node {
\includegraphics[width=5cm]{images/bilateral_kodak_17_reference.png}}
++(0,2.5) node [above] {\footnotesize \vphantom{p}Reference};
\draw (10.2,0) node {
\includegraphics[width=5cm]{images/bilateral_kodak_17_blade.png}}
++(0,2.5) node [above] {\footnotesize \vphantom{p}BLADE};
\end{scope}

\begin{scope}
\draw (0,0) node {
\includegraphics[width=5cm]{images/bilateral_kodak_22_input.png}};
\draw (5.1,0) node {
\includegraphics[width=5cm]{images/bilateral_kodak_22_reference.png}};
\draw (10.2,0) node {
\includegraphics[width=5cm]{images/bilateral_kodak_22_blade.png}};
\end{scope}

\end{tikzpicture}


==> images/bilateral_filters.tikz <==
% TikZ figure: Trained TV flow filters.

\begin{tikzpicture}

\node (0,0) {
\includegraphics[width=10cm]{images/20171109_bilateral_filters.png}};

\node (ori) at (0,2.2) {\scriptsize Orientation};
\draw [->] (ori) -- +(-5,0);
\draw [->] (ori) -- +(5,0);

\foreach \y in {-1.25,0,1.25}
{
  \draw [->,yshift=\y * 1.0cm] (-5.25,0.6) -- +(0,-1.1)
  node [midway,xshift=2pt,above,rotate=90] {\scriptsize Strength};
}

\node (coh) at (-6,0) [rotate=90] {\scriptsize Coherence};
\draw (coh) -- +(0,1.9);
\draw [->] (coh) -- +(0,-1.9);

\begin{scope}[xshift=5.7cm,yscale=0.65]
\node (0,0) {\includegraphics[width=0.1875cm,height=3.9cm]{images/blue_red_colorbar.png}};
\draw (-0.09375,-3) rectangle (0.09375,3);

\foreach \y/\yl in {0/0,-1.2819/-0.4,1.2819/0.4,-2.5637/-0.8,2.5637/0.8}
{
  \begin{scope}[yshift=\y cm,xshift=0.09375cm]
  \pgftransformresetnontranslations
  \draw (-2pt,0) -- (0,0) node [right,black] {\scriptsize $\yl$};
  \end{scope}
}
\end{scope}

\end{tikzpicture}


==> images/bilateral_kodak_21.tikz <==
% TikZ figure: Application of approximated bilateral filter to Kodak image 21.

\begin{tikzpicture}

\draw (0,0) node {
\includegraphics[width=3cm]{images/kodak_21_small.png}}
++(0,3) node [above] {\footnotesize Input};
\draw (3.1,0) node {
\includegraphics[width=3cm]{images/bilateral_kodak_21_ref.png}}
++(0,3) node [above] {\footnotesize \vphantom{p}Reference};
\draw (6.2,0) node {
\includegraphics[width=3cm]{images/bilateral_kodak_21_approx.png}}
++(0,3) node [above] {\footnotesize Approximation};

\end{tikzpicture}

==> images/cpu_time_vs_size.tikz <==
% TikZ figure: CPU time in seconds vs. image size in megapixels on desktop.

\begin{tikzpicture}[xscale=0.1,yscale=1.0,scale=1.25]

\pgfdeclareplotmark{o}
{
  \pgftransformresetnontranslations
  \pgftransformscale{0.025} % This value controls marker size
  \fill (0,0) circle (1.16);
}

\draw (0,4)
-- (0,0) node [midway,rotate=90,above=16pt,black] {\small CPU time (s)}
-- (64,0) node [midway,below=12pt,black] {\small Image size (MP)};

\foreach \x in {1, 4, 16, 64}
{
  \begin{scope}[xshift=\x cm]
  \pgftransformresetnontranslations
  \draw (0,2pt) -- (0,0) node [below=-1pt,black] {\footnotesize $\x$};
  \end{scope}
}
\foreach \y in {0, 2, 4}
{
  \begin{scope}[yshift=\y cm]
  \pgftransformresetnontranslations
  \draw (2pt,0) -- (0,0) node [left,black] {\footnotesize $\y$};
  \end{scope}
}

% 13x13 filters.
\draw plot [mark=o,smooth] coordinates
{(1,0.092) (4,0.303) (16,1.186) (64,4.564)}
node [left,yshift=2pt] {\scriptsize $13\times 13$};
% 11x11 filters.
\draw plot [mark=o,smooth] coordinates
{(1,0.046) (4,0.157) (16,0.599) (64,2.320)}
node [left,yshift=2pt] {\scriptsize $11\times 11$};
% 9x9 filters.
\draw plot [mark=o,smooth] coordinates
{(1,0.027) (4,0.103) (16,0.396) (64,1.546)}
node [left,yshift=2pt] {\scriptsize $9\times 9$};
% 7x7 filters.
\draw plot [mark=o,smooth] coordinates
{(1,0.017) (4,0.065) (16,0.247) (64,0.986)}
node [left,yshift=2.5pt] {\scriptsize $7\times 7$};
% 5x5 filters.
\draw plot [mark=o,smooth] coordinates
{(1,0.011) (4,0.043) (16,0.166) (64,0.672)}
node [left,yshift=1.7pt] {\scriptsize $5\times 5$};

\end{tikzpicture}


==> images/diagonal_diffs.tikz <==
% TikZ figure: Diagonal finite differences.

\begin{tikzpicture}[scale=0.9,yscale=-1,>=stealth']

\begin{scope}
\draw [gray] (0,-0.7) node [above=-1.5pt] {\scriptsize $x_1$} -- ++(0,2.5pt)
(1,-0.7) node [above=-1.5pt] {\scriptsize $x_1+1$} -- ++(0,2.5pt)
(-0.7,0) node [left=-1.5pt] {\scriptsize $x_2$} -- ++(2.5pt,0)
(-0.7,1) node [left=-1.5pt] {\scriptsize $x_2+1$} -- ++(2.5pt,0)
(-0.25,-0.7) -- (1.25,-0.7) (-0.7,-0.1) -- (-0.7,1.1);

\node [draw,circle,inner sep=1pt] (p00) at (0,0) {};
\node [draw,circle,inner sep=1pt] (p10) at (1,0) {};
\node [draw,circle,inner sep=1pt] (p01) at (0,1) {};
\node [draw,circle,inner sep=1pt] (p11) at (1,1) {};

\draw [semithick] (p10) -- (p01);
\draw (p10) node [above] {\footnotesize $+1$};
\draw (p01) node [above,xshift=-0.4em] {\footnotesize $-1$};

\draw (0.5,1) node [below=8pt] {$\approx\partial_{x_1'}$};
\end{scope}

\begin{scope}[xshift=4.6cm]
\draw [gray] (0,-0.7) node [above=-1.5pt] {\scriptsize $x_1$} -- ++(0,2.5pt)
(1,-0.7) node [above=-1.5pt] {\scriptsize $x_1+1$} -- ++(0,2.5pt)
(-0.7,0) node [left=-1.5pt] {\scriptsize $x_2$} -- ++(2.5pt,0)
(-0.7,1) node [left=-1.5pt] {\scriptsize $x_2+1$} -- ++(2.5pt,0)
(-0.25,-0.7) -- (1.25,-0.7) (-0.7,-0.1) -- (-0.7,1.1);

\node [draw,circle,inner sep=1pt] (p00) at (0,0) {};
\node [draw,circle,inner sep=1pt] (p10) at (1,0) {};
\node [draw,circle,inner sep=1pt] (p01) at (0,1) {};
\node [draw,circle,inner sep=1pt] (p11) at (1,1) {};

\draw [semithick] (p11) -- (p00);
\draw (p11) node [above,xshift=0.4em] {\footnotesize $+1$};
\draw (p00) node [above] {\footnotesize $-1$};

\draw (0.5,1) node [below=8pt] {$\approx\partial_{x_2'}$};
\end{scope}

\end{tikzpicture}


==> images/etf_examples.tikz <==
% TikZ figure: Example applications of approximated ETF filter.

\begin{tikzpicture}

\begin{scope}[yshift=5.1cm]
\draw (0,0) node {
\includegraphics[width=5cm]{images/etf_kodak_14_input.png}}
++(0,2.5) node [above] {\footnotesize Input};
\draw (5.1,0) node {
\includegraphics[width=5cm]{images/etf_kodak_14_reference.png}}
++(0,2.5) node [above] {\footnotesize \vphantom{p}Reference};
\draw (10.2,0) node {
\includegraphics[width=5cm]{images/etf_kodak_14_blade.png}}
++(0,2.5) node [above] {\footnotesize \vphantom{p}BLADE};
\end{scope}

\begin{scope}
\draw (0,0) node {
\includegraphics[width=5cm]{images/etf_kodak_13_input.png}};
\draw (5.1,0) node {
\includegraphics[width=5cm]{images/etf_kodak_13_reference.png}};
\draw (10.2,0) node {
\includegraphics[width=5cm]{images/etf_kodak_13_blade.png}};
\end{scope}

\end{tikzpicture}


==> images/etf_filters.tikz <==
% TikZ figure: Trained ETF filters.

\begin{tikzpicture}

\begin{scope}[scale=1.4]
\node (0,0) {
\includegraphics[width=10.5cm]{images/20170707_etf_filters.png}};

\node (ori) at (0,0.7) {\scriptsize Orientation};
\draw [->] (ori) -- +(-3.75,0);
\draw [->] (ori) -- +(3.75,0);

\draw [->] (-4.05,0.5) -- +(0,-1)
node [midway,xshift=0pt,above,rotate=90] {\scriptsize Coherence};
\end{scope}

\begin{scope}[xshift=6.05cm]
\node (0,0) {\includegraphics[width=0.1875cm,height=2cm]{images/blue_red_colorbar.png}};
\draw (-0.09375,-1) rectangle (0.09375,1);

\foreach \y/\yl in {0/0,-0.70373/-0.2,0.70373/0.2}
{
  \begin{scope}[yshift=\y cm,xshift=0.09375cm]
  \pgftransformresetnontranslations
  \draw (-2pt,0) -- (0,0) node [right,black] {\scriptsize $\yl$};
  \end{scope}
}
\end{scope}

\end{tikzpicture}


==> images/etf_kodak_21.tikz <==
% TikZ figure: Application of approximated ETF to Kodak image 21.

\begin{tikzpicture}

\draw (0,0) node {
\includegraphics[width=3cm]{images/kodak_21_small.png}}
++(0,3) node [above] {\footnotesize Input};
\draw (3.1,0) node {
\includegraphics[width=3cm]{images/etf_kodak_21_ref.png}}
++(0,3) node [above] {\footnotesize \vphantom{p}Reference};
\draw (6.2,0) node {
\includegraphics[width=3cm]{images/etf_kodak_21_approx.png}}
++(0,3) node [above] {\footnotesize Approximation};

\end{tikzpicture}


==> images/example_failed_training.tikz <==
% TikZ figure: Example of failed training because max strength is too large.

\begin{tikzpicture}

\begin{scope}[scale=0.7]
\node (0,0) {
\includegraphics[width=7cm]{images/example_bad_filters.png}};

\draw (0,2.2) node [above] {\small Filters};

\begin{scope}[xshift=5.5cm,yscale=0.6]
\node (0,0) {\includegraphics[width=0.13125cm,height=2.52cm]{images/blue_red_colorbar.png}};
\draw (-0.09375,-3) rectangle (0.09375,3);

\foreach \y/\yl in {0/0,-1.22992/-0.5,1.22992/0.5,-2.45984/-1.0,2.45984/1.0}
{
  \begin{scope}[yshift=\y cm,xshift=0.09375cm]
  \pgftransformresetnontranslations
  \draw (-2pt,0) -- (0,0) node [right,black] {\tiny $\yl$};
  \end{scope}
}
\end{scope}
\end{scope}

\begin{scope}[scale=0.7,xshift=11.7cm]
\node (0,0) {
\includegraphics[width=7cm]{images/example_bad_filters_stddev.png}};

\draw (0,2.2) node [above] {\small Filter standard deviation estimates};

\begin{scope}[xshift=5.5cm,yscale=0.6]
\node (0,0) {\includegraphics[width=0.13125cm,height=2.52cm]{images/green_pink_colorbar.png}};
\draw (-0.09375,-3) rectangle (0.09375,3);

\foreach \y/\yl in {-3/10^{-3},0/10^{-2},3/10^{-1}}
{
  \begin{scope}[yshift=\y cm,xshift=0.09375cm]
  \pgftransformresetnontranslations
  \draw (-2pt,0) -- (0,0) node [right,black] {\tiny $\yl$};
  \end{scope}
}
\end{scope}
\end{scope}

\end{tikzpicture}


==> images/inference_diagram.tikz <==
% TikZ figure: BLADE inference diagram.

\begin{tikzpicture}[scale=0.45,>=stealth',semithick]

\begin{scope}
\node [rectangle] (input) at (0,0) {{\small input patch}
$\vv{R}_i \vv{\inimage}$};
\coordinate (split0) at (0,1.5) {};

\begin{scope}[yshift=7.2cm]
\node [rectangle,draw,inner sep=3pt] (h1) at (-3.35,0)
{\small $\vv{\filter}^1$};
\node [rectangle,draw,inner sep=3pt] (h2) at (-0.85,0)
{\small $\vv{\filter}^2$};
\node (h3) at (1.25,0) {\small $\cdots$};
\node [rectangle,draw,inner sep=3pt] (h4) at (3.35,0)
{\small $\vv{\filter}^K$};
\draw (h1) node [left=1.5em] {\small linear filterbank};
\end{scope}

\node [rectangle,draw,inner sep=3pt] (stanalysis) at (4,2.9)
{\small $s(i)$};
\draw (stanalysis) node [right=2em] {\small filter selection};

\node [rectangle] (output) at (0,11) {{\small output pixel} $\outimage_i$};

\begin{scope}[yshift=8.5cm]
\coordinate (split) at (0,0) {};
\draw (split) -- (split-|h1) to (h1);
\draw (split-|h2) to (h2);
\draw (split) -- +(0.6,0);
\draw [dashed] (0.6,0) -- (1.6,0);
\draw (1.6,0) -- (split-|h4) -- (h4);
\draw [->] (split) -- (output);
\end{scope}

\draw [->] (split0) -- (split0-|stanalysis) -- (stanalysis);

\begin{scope}[yshift=6cm]
\node [circle,draw,inner sep=1pt] (h1c) at (-3.35,0) {};
\node [circle,draw,inner sep=1pt] (h2c) at (-0.85,0) {};
\node [circle,draw,inner sep=1pt] (h4c) at (3.35,0) {};
\end{scope}

\node [circle,draw,inner sep=1pt] (sel) at (0,4) {};

\draw (h1) to (h1c);
\draw (h2) to (h2c);
\draw (h4) to (h4c);

\draw [xshift=0cm,yshift=4cm,very thick,gray!50] (40:1.2) arc (40:140:1.2);
\draw [shorten >=4pt] (sel) -- (h1c);
\draw [->,shorten >=2pt] (stanalysis) -- (stanalysis|-sel) -- (sel);
\end{scope}

\draw (input) -- (sel);

%\begin{scope}[xshift=18cm]
%\node (output_layer) at (0,8) {\small output image $\Hat{z}(x)$};
%\node [rectangle,draw] (filter_layer) at (0,5.625) {\small linear filters};
%\node [rectangle,draw] (analysis_layer) at (4,3.125) {\small filter selection};
%\coordinate (k1) at (4,1.625) {};
%\node (input_layer) at (0,0) {\small observed image $y(x)$};
%\draw [->] (input_layer) to (filter_layer);
%\draw [->] (analysis_layer) to (analysis_layer|-filter_layer)
% to (filter_layer);
%\draw [->] (input_layer) to (input_layer|-k1)
%to (k1-|analysis_layer) to (analysis_layer);
%\draw [->] (filter_layer) to (output_layer);
%\end{scope}

\end{tikzpicture}


==> images/multiscale_denoising.tikz <==
% TikZ figure: Example of multiscale denoising.

\begin{tikzpicture}

\begin{scope}[yshift=6.25cm]
\draw (0,0) node {
\includegraphics[width=7.5cm]{images/denoise_input.png}}
++(0,2.6) node [above] {\footnotesize Input};
\draw (7.8,0) node {
\includegraphics[width=7.5cm]{images/denoise_bilateral.png}}
++(0,2.6) node [above] {\footnotesize \vphantom{p}Bilateral};
\end{scope}

\begin{scope}
\draw (0,0) node {
\includegraphics[width=7.5cm]{images/denoise_bm3d.png}}
++(0,2.6) node [above] {\footnotesize \vphantom{p}BM3D};
\draw (7.8,0) node {
\includegraphics[width=7.5cm]{images/denoise_blade.png}}
++(0,2.6) node [above] {\footnotesize \vphantom{p}Multiscale BLADE};
\end{scope}

\end{tikzpicture}


==> images/quantization.tikz <==
% TikZ figure: quantization of features for filter selection.

\begin{tikzpicture}[scale=1.4]

\begin{scope}
\fill [ColorOri00!40] ((0:0) -- (84.375:1) arc (84.375:95.625:1)
  -- (95.625:-1) arc (95.625:84.375:-1) -- cycle;
\fill [ColorOri01!40] ((0:0) -- (73.125:1) arc (73.125:84.375:1)
  -- (84.375:-1) arc (84.375:73.125:-1) -- cycle;
\fill [ColorOri02!40] ((0:0) -- (61.875:1) arc (61.875:73.125:1)
  -- (73.125:-1) arc (73.125:61.875:-1) -- cycle;
\fill [ColorOri03!40] ((0:0) -- (50.625:1) arc (50.625:61.875:1)
  -- (61.875:-1) arc (61.875:50.625:-1) -- cycle;
\fill [ColorOri04!40] ((0:0) -- (39.375:1) arc (39.375:50.625:1)
  -- (50.625:-1) arc (50.625:39.375:-1) -- cycle;
\fill [ColorOri05!40] ((0:0) -- (28.125:1) arc (28.125:39.375:1)
  -- (39.375:-1) arc (39.375:28.125:-1) -- cycle;
\fill [ColorOri06!40] ((0:0) -- (16.875:1) arc (16.875:28.125:1)
  -- (28.125:-1) arc (28.125:16.875:-1) -- cycle;
\fill [ColorOri07!40] ((0:0) -- (5.625:1) arc (5.625:16.875:1)
  -- (16.875:-1) arc (16.875:5.625:-1) -- cycle;
\fill [ColorOri08!40] ((0:0) -- (-5.625:1) arc (-5.625:5.625:1)
  -- (5.625:-1) arc (5.625:-5.625:-1) -- cycle;
\fill [ColorOri09!40] ((0:0) -- (-16.875:1) arc (-16.875:-5.625:1)
  -- (-5.625:-1) arc (-5.625:-16.875:-1) -- cycle;
\fill [ColorOri10!40] ((0:0) -- (-28.125:1) arc (-28.125:-16.875:1)
  -- (-16.875:-1) arc (-16.875:-28.125:-1) -- cycle;
\fill [ColorOri11!40] ((0:0) -- (-39.375:1) arc (-39.375:-28.125:1)
  -- (-28.125:-1) arc (-28.125:-39.375:-1) -- cycle;
\fill [ColorOri12!40] ((0:0) -- (-50.625:1) arc (-50.625:-39.375:1)
  -- (-39.375:-1) arc (-39.375:-50.625:-1) -- cycle;
\fill [ColorOri13!40] ((0:0) -- (-61.875:1) arc (-61.875:-50.625:1)
  -- (-50.625:-1) arc (-50.625:-61.875:-1) -- cycle;
\fill [ColorOri14!40] ((0:0) -- (-73.125:1) arc (-73.125:-61.875:1)
  -- (-61.875:-1) arc (-61.875:-73.125:-1) -- cycle;
\fill [ColorOri15!40] ((0:0) -- (-84.375:1) arc (-84.375:-73.125:1)
  -- (-73.125:-1) arc (-73.125:-84.375:-1) -- cycle;

\draw (0,0) circle (1);

\foreach \th in {-84.375, -73.125, -61.875, -50.625, -39.375, -28.125, -16.875,
-5.625, 5.625, 16.875, 28.125, 39.375, 50.625, 61.875, 73.125, 84.375}
{
  \draw (\th:-1) -- (\th:1);
}
\foreach \i/\th in {0/90, 1/78.75, 2/67.5, 3/56.25, 4/45, 5/33.75, 6/22.5,
7/11.25, 8/-0, 9/-11.25, 10/-22.5, 11/-33.75, 12/-45, 13/-56.25, 14/-67.5,
15/-78.75}
{
  \draw (\th:1.15) node {\tiny $\i$};
}

\draw (0,-1.6) node {\small Orientation\vphantom{Sg}};
\end{scope}

\begin{scope}[xshift=2.6cm]

\begin{scope}[yshift=-0.35cm,xscale=1.7,xshift=-0.5cm,semithick]
\draw (0,3pt) -- (0,0) node [below] {\footnotesize $10$}
-- (1,0) node [below] {\footnotesize $40$} -- ++(0,3pt);
\foreach \x in {0.2, 0.4, 0.6, 0.8}
{
  \draw (\x,0) -- ++(0,3pt);
}
\end{scope}

\draw (0,-1.6) node {\small Strength\vphantom{Sg}};
\end{scope}

\begin{scope}[xshift=5.2cm]

\begin{scope}[yshift=-0.35cm,xscale=1.7,xshift=-0.5cm,semithick]
\draw (0,3pt) -- (0,0) node [below] {\footnotesize $0.2$}
-- (1,0) node [below] {\footnotesize $0.8$} -- ++(0,3pt);
\foreach \x in {0.333, 0.667}
{
  \draw (\x,0) -- ++(0,3pt);
}
\end{scope}

\draw (0,-1.6) node {\small Coherence\vphantom{Sg}};
\end{scope}

\end{tikzpicture}


==> images/simple_denoiser_filters.tikz <==
% TikZ figure: Trained simple denoiser filters.

\begin{tikzpicture}

\node (0,0) {
\includegraphics[width=7.5cm]{images/20170719_simple_denoiser_r12_filters.png}};

\node (ori) at (0,3.8) {\scriptsize Orientation};
\draw [->] (ori) -- +(-3.75,0);
\draw [->] (ori) -- +(3.75,0);

\foreach \y in {-1.25,0,1.25}
{
  \draw [->,yshift=\y * 1.9cm] (-4.05,1.1) -- +(0,-2.2)
  node [midway,xshift=2pt,above,rotate=90] {\scriptsize Strength};
}

\node (coh) at (-4.8,0) [rotate=90] {\scriptsize Coherence};
\draw (coh) -- +(0,3.5);
\draw [->] (coh) -- +(0,-3.5);

\begin{scope}[xshift=4.5cm]
\node (0,0) {\includegraphics[height=6cm]{images/blue_red_colorbar.png}};
\draw (-0.09375,-3) rectangle (0.09375,3);

\foreach \y/\yl in {0/0,-1.3655/-0.3,1.3655/0.3,-2.731/-0.6,2.731/0.6}
{
  \begin{scope}[yshift=\y cm,xshift=0.09375cm]
  \pgftransformresetnontranslations
  \draw (-2pt,0) -- (0,0) node [right,black] {\scriptsize $\yl$};
  \end{scope}
}
\end{scope}

\end{tikzpicture}


==> images/simple_denoiser_kodak_05.tikz <==
% TikZ figure: Simple denoiser on Kodak image 5.

\begin{tikzpicture}

\draw (0,0) node {
\includegraphics[width=5cm]{images/kodak_05_crop_clean.png}}
++(0,2.5) node [above] {\footnotesize Clean};
\draw (5.1,0) node {
\includegraphics[width=5cm]{images/kodak_05_crop_noisy_sigma20.png}}
++(0,2.5) node [above] {\footnotesize Noisy};
\draw (10.2,0) node {
\includegraphics[width=5cm]{images/kodak_05_crop_simple_denoiser.png}}
++(0,2.5) node [above] {\footnotesize BLADE denoised};

\end{tikzpicture}


==> images/simple_denoiser_kodak_21.tikz <==
% TikZ figure: Application of simple denoiser to Kodak image 21.

\begin{tikzpicture}

\draw (0,6.4) node {
\includegraphics[width=6.5cm]{images/kodak_21.png}}
node [above=12mm] {\small\vphantom{(}Ground truth};

\draw (0,3.2) node {
\includegraphics[width=6.5cm]{images/kodak_21_noisy.png}}
node [above=12mm] {\small Noisy (PSNR 22.18)};

\draw (0,0) node {
\includegraphics[width=6.5cm]{images/kodak_21_simple_denoiser.png}}
node [above=12mm] {\small Simple denoiser output (PSNR 27.44)};

\end{tikzpicture}


==> images/subsets.tikz <==
% TikZ figure: Training on subsets of patches.
% Strength subset edges: [10. ,  17.5,  25. ,  32.5,  40.]
% Coherence subset edges: [0.2 ,  0.35,  0.5 ,  0.65,  0.8]

\begin{tikzpicture}[scale=1.1,>=stealth']

\node [draw,ellipse,decorate,decoration={bumps,mirror,segment length=24pt,
amplitude=3.6pt},inner sep=1pt,minimum height=7ex] (all_patches)
at (-5.5,-1.7) {\centering\small All patches};

\fill [white] (all_patches) [out=18,in=180] to (-3.4,1)
-- (-3.4,0.1) [out=180,in=11] to (all_patches);
\draw (all_patches) [out=18,in=180] to (-3.4,1)
(-3.4,0.1) [out=180,in=11] to (all_patches);

\fill [white] (all_patches) [out=6,in=180] to (-3.4,-1.4)
-- (-3.4,-2.1) [out=180,in=2] to (all_patches);
\draw (all_patches) [out=6,in=180] to (-3.4,-1.4)
(-3.4,-2.1) [out=180,in=2] to (all_patches);

\fill [white] (all_patches) [out=-27,in=180] to (-3.4,-3.6)
-- (-3.4,-4.4) [out=180,in=-29] to (all_patches);
\draw (all_patches) [out=-27,in=180] to (-3.4,-3.6)
(-3.4,-4.4) [out=180,in=-29] to (all_patches);

\draw [yshift=0cm,decorate,decoration={coil,amplitude=1.5pt,aspect=0}]
(-0.3,-0.7) -- (1.8,-0.7);

\draw [yshift=-2.3cm,decorate,decoration={coil,amplitude=1.5pt,aspect=0}]
(-0.3,-0.7) -- (1.8,-0.7);

\begin{scope}

\draw (0.1,0.6) node [left=0.5em,text width=32mm] {
\scriptsize
$\text{orientation}$ \\[0.8ex]
$\text{strength} \in [0,17.5)$ \\
$\text{coherence} \in [0,0.35)$ \\
};
\begin{scope}[xshift=-1.45cm,yshift=1.1cm,scale=0.26]
\fill [gray!18] circle (1);
\fill [black] (0:0) -- (73.125:1) arc (73.125:84.375:1)
-- (84.375:-1) arc (84.375:73.125:-1) -- cycle;
\end{scope}

\draw (0.6,0.9) node {
\includegraphics[width=7.7mm]{images/subset_1_0_0_patch0.png}};
\draw (0.35,0) node {
\includegraphics[width=7.7mm]{images/subset_1_0_0_patch1.png}};
\draw (0,1.0) node {
\includegraphics[width=7.7mm]{images/subset_1_0_0_patch2.png}};
\draw (1.5,-0.15) node {
\includegraphics[width=7.7mm]{images/subset_1_0_0_patch3.png}};
\draw (1.1,0.4) node {
\includegraphics[width=7.7mm]{images/subset_1_0_0_patch4.png}};

\node [rectangle,draw,text width=20mm,align=center] (wiener1) at (3.8,0.7)
{\small Linear \\[-0.7ex] regression};
\draw [->,semithick] (2,0.7) -- (wiener1);
\draw [->,semithick] (wiener1) -- (5.5,0.7)
node [right=2pt,yshift=3ex] {\small $\vv{\filter}^{(1,0,0)}$};
\draw (6.1,0.55) node {
\includegraphics[width=8.8mm]{images/subset_1_0_0_filter.png}};

\end{scope}

\begin{scope}[xshift=0cm,yshift=-2.3cm]

\draw (0.1,0.6) node [left=0.5em,text width=32mm] {
\scriptsize
$\text{orientation}$ \\[0.8ex]
$\text{strength} \in [25,32.5)$ \\
$\text{coherence} \in [0.5,0.65]$ \\
};
\begin{scope}[xshift=-1.45cm,yshift=1.1cm,scale=0.26]
\fill [gray!18] circle (1);
\fill [black] (0:0) -- (-39.375:1) arc (-39.375:-28.125:1)
-- (-28.125:-1) arc (-28.125:-39.375:-1) -- cycle;
\end{scope}

\draw (0.15,-0.15) node {
\includegraphics[width=7.7mm]{images/subset_11_2_2_patch0.png}};
\draw (0.9,0.5) node {
\includegraphics[width=7.7mm]{images/subset_11_2_2_patch1.png}};
\draw (0.15,0.8) node {
\includegraphics[width=7.7mm]{images/subset_11_2_2_patch2.png}};
\draw (1.7,0.15) node {
\includegraphics[width=7.7mm]{images/subset_11_2_2_patch3.png}};
\draw (1.25,1.1) node {
\includegraphics[width=7.7mm]{images/subset_11_2_2_patch4.png}};

\node [rectangle,draw,text width=20mm,align=center] (wiener2) at (3.8,0.7)
{\small Linear \\[-0.7ex] regression};
\draw [->,semithick] (2,0.7) -- (wiener2);
\draw [->,semithick] (wiener2) -- (5.5,0.7)
node [right=2pt,yshift=3ex] {\small $\vv{\filter}^{(11,2,2)}$};
\draw (6.1,0.55) node {
\includegraphics[width=8.8mm]{images/subset_11_2_2_filter.png}};

\end{scope}

\begin{scope}[xshift=0cm,yshift=-4.6cm]

\draw (0.1,0.6) node [left=0.5em,text width=32mm] {
\scriptsize
$\text{orientation}$ \\[0.8ex]
$\text{strength} \in [32.5,\infty)$ \\
$\text{coherence} \in [0.65,1]$ \\
};
\begin{scope}[xshift=-1.45cm,yshift=1.1cm,scale=0.26]
\fill [gray!18] circle (1);
\fill [black] (0:0) -- (50.625:1) arc (50.625:61.875:1)
-- (61.875:-1) arc (61.875:50.625:-1) -- cycle;
\end{scope}

\draw (0.1,0) node {
\includegraphics[width=7.7mm]{images/subset_3_3_3_patch0.png}};
\draw (0.9,0.2) node {
\includegraphics[width=7.7mm]{images/subset_3_3_3_patch1.png}};
\draw (0.1,1.0) node {
\includegraphics[width=7.7mm]{images/subset_3_3_3_patch2.png}};
\draw (1.5,0.05) node {
\includegraphics[width=7.7mm]{images/subset_3_3_3_patch3.png}};
\draw (1.35,1.05) node {
\includegraphics[width=7.7mm]{images/subset_3_3_3_patch4.png}};

\node [rectangle,draw,text width=20mm,align=center] (wiener3) at (3.8,0.7)
{\small Linear\\[-0.7ex] regression};
\draw [->,semithick] (2,0.7) -- (wiener3);
\draw [->,semithick] (wiener3) -- (5.5,0.7)
node [right=2pt,yshift=3ex] {\small $\vv{\filter}^{(3,3,3)}$};
\draw (6.1,0.55) node {
\includegraphics[width=8.8mm]{images/subset_3_3_3_filter.png}};

\end{scope}

\end{tikzpicture}


==> images/tv_flow_examples.tikz <==
% TikZ figure: Example applications of approximated TV flow filter.

\begin{tikzpicture}

\begin{scope}[yshift=5.1cm]
\draw (0,0) node {
\includegraphics[width=5cm]{images/tv_flow_kodak_05_input.png}}
++(0,2.5) node [above] {\footnotesize Input};
\draw (5.1,0) node {
\includegraphics[width=5cm]{images/tv_flow_kodak_05_reference.png}}
++(0,2.5) node [above] {\footnotesize \vphantom{p}Reference};
\draw (10.2,0) node {
\includegraphics[width=5cm]{images/tv_flow_kodak_05_blade.png}}
++(0,2.5) node [above] {\footnotesize \vphantom{p}BLADE};
\end{scope}

\begin{scope}
\draw (0,0) node {
\includegraphics[width=5cm]{images/tv_flow_kodak_07_input.png}};
\draw (5.1,0) node {
\includegraphics[width=5cm]{images/tv_flow_kodak_07_reference.png}};
\draw (10.2,0) node {
\includegraphics[width=5cm]{images/tv_flow_kodak_07_blade.png}};
\end{scope}

\end{tikzpicture}


==> images/tv_flow_filters.tikz <==
% TikZ figure: Trained TV flow filters.

\begin{tikzpicture}

\node (0,0) {
\includegraphics[width=7.5cm]{images/20170707_tv_flow_filters.png}};

\node (ori) at (0,4) {\scriptsize Orientation};
\draw [->] (ori) -- +(-3.75,0);
\draw [->] (ori) -- +(3.75,0);

\foreach \y in {-1.5,-0.5,0.5,1.5}
{
  \draw [->,yshift=\y * 1.9cm] (-4.05,0.9) -- +(0,-1.8)
  node [midway,xshift=2pt,above,rotate=90] {\scriptsize Strength};
}

\node (coh) at (-4.8,0) [rotate=90] {\scriptsize Coherence};
\draw (coh) -- +(0,3.75);
\draw [->] (coh) -- +(0,-3.75);

\begin{scope}[xshift=4.5cm]
\node (0,0) {\includegraphics[height=6cm]{images/blue_red_colorbar.png}};
\draw (-0.09375,-3) rectangle (0.09375,3);

\foreach \y/\yl in {0/0,-1.10701/-0.1,1.10701/0.1,-2.21402/-0.2,2.21402/0.2}
{
  \begin{scope}[yshift=\y cm,xshift=0.09375cm]
  \pgftransformresetnontranslations
  \draw (-2pt,0) -- (0,0) node [right,black] {\scriptsize $\yl$};
  \end{scope}
}
\end{scope}

\end{tikzpicture}


==> images/unjpeg_filters.tikz <==
% TikZ figure: Trained JPEG artifact removal filters.

\begin{tikzpicture}

\node (0,0) {
\includegraphics[width=3.75cm]{images/20170809_r26_unjpeg_filters.png}};

\node (ori) at (0,3.8) {\scriptsize Orientation};
\draw [->] (ori) -- +(-1.88,0);
\draw [->] (ori) -- +(1.88,0);

\begin{scope}[xshift=1.8cm]
\foreach \y in {-1.25,0,1.25}
{
  \draw [->,yshift=\y * 1.9cm] (-4.05,1.1) -- +(0,-2.2)
  node [midway,xshift=2pt,above,rotate=90] {\scriptsize Strength};
}

\node (coh) at (-4.8,0) [rotate=90] {\scriptsize Coherence};
\draw (coh) -- +(0,3.5);
\draw [->] (coh) -- +(0,-3.5);
\end{scope}

\begin{scope}[xshift=2.5cm]
\node (0,0) {\includegraphics[height=6cm]{images/blue_red_colorbar.png}};
\draw (-0.09375,-3) rectangle (0.09375,3);

\foreach \y/\yl in {0/0,-1.23136/-0.3,1.23136/0.3,-2.46272/-0.6,2.46272/0.6}
{
  \begin{scope}[yshift=\y cm,xshift=0.09375cm]
  \pgftransformresetnontranslations
  \draw (-2pt,0) -- (0,0) node [right,black] {\scriptsize $\yl$};
  \end{scope}
}
\end{scope}

\end{tikzpicture}


==> images/unjpeg_kodak_21.tikz <==
% TikZ figure: Application of JPEG artifact removal on Kodak image 21.

\begin{tikzpicture}[scale=1.25]

\draw (0,0) node {
\includegraphics[width=3.875cm]{images/unjpeg_kodak_21_exact.png}}
++(0,2.8) node [above] {\footnotesize Ground truth\vphantom{p}};
\draw (3.2,0) node {
\includegraphics[width=3.875cm]{images/unjpeg_kodak_21_jpeg50.png}}
++(0,2.8) node [above] {\footnotesize JPEG compressed};
\draw (6.4,0) node {
\includegraphics[width=3.875cm]{images/unjpeg_kodak_21_simple_denoiser.png}}
++(0,2.8) node [above] {\footnotesize AWGN BLADE\vphantom{p}};
\draw (9.6,0) node {
\includegraphics[width=3.875cm]{images/unjpeg_kodak_21_blade_unjpeg.png}}
++(0,2.8) node [above] {\footnotesize JPEG BLADE\vphantom{p}};

\end{tikzpicture}

